A Perfectly Truthful Calibration Measure

Calibration requires that predictions are conditionally unbiased and, therefore, reliably interpretable as probabilities. A calibration measure quantifies how far a predictor is from perfect calibration. As introduced by Haghtalab et al. (2024), a calibration measure is truthful if it is minimized in expectation when a predictor outputs the ground-truth probabilities. Predicting the true probabilities guarantees perfect calibration, but in reality, when calibration is evaluated on a random sample, all known calibration measures incentivize predictors to lie in order to appear more calibrated. Such lack of truthfulness motivated Haghtalab et al. (2024) and Qiao and Zhao (2025) to construct approximately truthful calibration measures in the sequential prediction setting, but no perfectly truthful calibration measure was known to exist even in the more basic batch setting. We design a simple, perfectly and strictly truthful, sound and complete calibration measure in the batch setting: averaged two-bin calibration error (ATB). ATB is quadratically related to two existing calibration measures: the smooth calibration error smCal and the lower distance to calibration distCal. The simplicity in our definition of ATB makes it efficient and straightforward to compute, allowing us to give the first linear-time calibration testing algorithm, improving a result of Hu et al. (2024). We also introduce a general recipe for constructing truthful measures based on the variance additivity of independent random variables, which proves the truthfulness of ATB as a special case and allows us to construct other truthful calibration measures such as quantile-binned l_2-ECE.

==> 01-plot-order.tex <==

\begin{tikzpicture}[scale=0.3]


  % Draw circle
   \draw[thick] (0,0) circle (7.1);
 % \draw (-5,-5) rectangle (5,5);

  % \draw[thick, ->] (-5, -5) -- (-5, 7) node [left] {\small prediction $\pred_1$};
  % \draw[thick, ->] (-5, -5) -- (7, -5) node [below] {\small $\pred_2$};

  % \node [below left] at (-5, -5) {\footnotesize $(0, 0)$};
  
  %   \node [left] at (-5, 5) {\footnotesize $(1, 0)$};
    
  %    \node [below] at (5, -5) {\footnotesize $(0,1)$};

  %     \node [above right] at (5, 5) {\footnotesize $(1, 1)$};

  % Dashed line connecting dots
  \draw[dashed, thick] (-5,5) -- (0,0);

  
  % Dashed line connecting dots
    \draw[thick, ->] (-1,4) -- (2,1) node  [right]{\small increasing loss};



  % Draw the dots
  \filldraw[black] (-5,5) circle (0.3) node [above left]{\small{realized state}};
  \draw[black, thick, fill=white] (-2.5,2.5) circle (0.3);
  \filldraw[black] (0,0) circle (0.3) node [below]{\small report};




\end{tikzpicture}

